Hypertracking and Hyperrejection: Control of Signals beyond the Nyquist Frequency

This paper studies the problem of signal tracking and disturbance rejection for sampled-data control systems, where the pertinent signals can reside beyond the so-called Nyquist frequency. In light of the sampling theorem, it is generally understood that manipulating signals beyond the Nyquist frequency is either impossible or at least very difficult. On the other hand, such control objectives often arise in practice, and control of such signals is much desired. This paper examines the basic underlying assumptions in the sampling theorem and pertinent sampled-data control schemes, and shows that the limitation above can be removed by assuming a suitable analog signal generator model. Detailed analysis of multirate closed-loop systems, zeros and poles are given, which gives rise to tracking or rejection conditions. Robustness of the new scheme is fully characterized; it is shown that there is a close relationship between tracking/rejection frequencies and the delay length introduced for allowing better performance. Examples are discussed to illustrate the effectiveness of the proposed method here.

==> Figs/blkdg.tex <==
\tikzstyle{block} = [draw,  rectangle, minimum height=0.5cm, minimum width=0.4cm]
\tikzstyle{sum} = [draw, circle, node distance=0.7cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{disturbance} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\begin{tikzpicture}[auto, node distance=1.4cm,>=latex']
\centering
    % We start by placing the blocks
    \node [input, name=input]{};
    \node [sum, right of=input] (sum1) {};
    \node [block, right = 0.9cm of sum1] (upsampler) {$\upsampler$};
    \node [block, right of=upsampler] (controller) {$K(z)$};
    \node [block, right of=controller] (hold){$\mathcal{H}_{h/M}$};
    \node [sum, right = .5cm of hold] (sum2) {};
    \node [block, right = .5cm of sum2] (plant)	{$P(s)$};
    \node [disturbance, above = .8cm of sum2] (disturbance){};
    \node [output, right of=plant] (output){};
    \node [coordinate, below of=controller] (belowK){};
    \draw [draw,->] (input) --node{$r$}(sum1);
    \draw [-] (sum1) --node{$e$} (1.2,0);
    \draw [-] (1.2,0) -- node[xshift=0.3cm,yshift=0.1cm]{$h$}(1.6,0.2);
    \draw [->] (1.6,0)-- (upsampler)--(controller);
    \draw [->] (controller) -- (hold);
    \draw [->] (sum2) -- (plant);
    \draw [->] (hold) -- node[pos=0.99]{$+$}(sum2);
    \draw [->] (disturbance) -- node{$d$}(sum2);
    \draw [->] (plant) -- node[name=y]{$y$}(output);
    \draw [->] (y) |-(belowK) -|  node[pos=0.95,xshift=0.5cm]{$-$} (sum1); 
 \end{tikzpicture}

